A Survey for Planetary Nebulae in M31 Globular Clusters

We report the results of an [O III] 5007 spectroscopic survey for planetary nebulae (PNe) located within the star clusters of M31. By examining R ~ 5000 spectra taken with the WIYN+Hydra spectrograph, we identify 3 PN candidates in a sample of 274 likely globular clusters, 2 candidates in objects which may be globular clusters, and 5 candidates in a set of 85 younger systems. The possible PNe are all faint, between ~2.5 and ~6.8 mag down the PN luminosity function, and, partly as a consequence of our selection criteria, have high excitation, with [O III] 5007 to H-beta ratios ranging from 2 to ~12. We discuss the individual candidates, their likelihood of cluster membership, and the possibility that they were formed via binary interactions within the clusters. Our data are consistent with the suggestion that PN formation within globular clusters correlates with binary encounter frequency, though, due to the small numbers and large uncertainties in the candidate list, this study does not provide sufficient evidence to confirm the hypothesis.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{Log of Hydra Setups}
\tablehead{
&&\colhead{Exposure Times} 
&\multicolumn{2}{c}{Number of Targets} \\
\colhead{Setup} &\colhead{UT Date} &\colhead{(minutes)} 
&\colhead{GCs} &\colhead{Young Clusters} }
\startdata
M31-Y1 &2008 Oct 25 &$7 \times 30$ &71 &\phn 2  \\
M31-Y2 &2008 Oct 25 &$7 \times 30$ &68 &\phn 1  \\
M31-Y3 &2008 Oct 26 &$7 \times 30$ &57 &\phn 8  \\
M31-Y4 &2008 Oct 26 &$7 \times 30$ &43 &18      \\
M31-B1 &2008 Oct 27 &$7 \times 30$ &31 &25      \\
M31-G1 &2008 Oct 27 &$6 \times 30$ &37 &23      \\
M31-B2 &2008 Oct 28 &$7 \times 30$ &21 &26      \\
M31-R2 &2008 Oct 28 &$7 \times 30$ &16 &\phn 6  \\
\enddata
\label{obslog}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Globular Clusters with Discrepant Velocities}
\tablehead{
\colhead{Cluster} &\colhead{$T_1$} &\colhead{Our $v$ (\kms)} 
&\colhead{Published $v$ (\kms)} &\colhead{Source\tablenotemark{a}} 
&\colhead{Difference ($\sigma$)}  }
\startdata
B034D           &17.69  &$-37 \pm 29$    &$-347 \pm 25$      &1  &8.1  \\
B079D           &17.89  &$-89 \pm 29$    &$-394 \pm 25$      &1  &7.9  \\
B104-NB5        &16.29  &$-288 \pm 27$   &$32.9 \pm 0.7$     &2  &12.0 \\
B159            &18.67  &$-166 \pm 33$   &$-526.0 \pm 0.5$   &2  &10.8 \\
B451-D037       &17.75  &$-29 \pm 18$    &$-514 \pm 12$      &3  &22.3 \\
BH16            &17.16  &$-248 \pm 27$   &$-99.9 \pm 1.1$    &2  &5.3  \\
NB21-AU5        &17.22  &$-343 \pm 43$   &$-748.6 \pm 1.8$   &2  &9.4  \\
SK006A          &18.81  &$-25 \pm 38$    &$-320 \pm 54$      &4  &4.5  \\
SK021A          &18.25  &$-509 \pm 30$   &$-223 \pm 39$      &4  &5.8  \\
SK026A          &18.90  &$-62 \pm 33$    &$-568 \pm 55$      &4  &7.9  \\
SK045A          &15.50  &$+46 \pm 7$     &$-544 \pm 52$      &4  &11.2 \\
SK064A          &19.30  &$-35 \pm 16$    &$-259 \pm 42$      &4  &4.9  \\
SK079A          &18.02  &$-75 \pm 22$    &$-258 \pm 26$      &4  &5.3  \\
SK094A          &18.16  &$-158 \pm 21$   &$-8 \pm 29$        &4  &4.2  \\
SK096A          &17.94  &$-55 \pm 9$     &$-313 \pm 52$      &4  &4.9  \\
SK104A          &17.37  &$-171 \pm 10$   &$-301 \pm 17$      &4  &6.6  \\
SK106A          &18.94  &$-158 \pm 31$   &$-890 \pm 38$      &4  &14.9 \\
\enddata
\tablenotetext{a}{REFERENCES: (1) \citet{galleti06}; (2) \citet{strader11};
(3) \citet{perrett02}; (4) \citet{kim_lee} }
\label{gc_verr}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccclcccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Globular Cluster Observations}
\tablehead{
&&&&&&&\colhead{Velocity} &\colhead{$\sigma_V$} & &  \\
\colhead{Name} &\colhead{$T_1$} &\colhead{$\sigma_{T_1}$\tablenotemark{a}}
&\colhead{$C$\tablenotemark{a}} &\colhead{$\sigma_C$} 
&\colhead{$M$\tablenotemark{a}} &\colhead{$\sigma_M$}
&\colhead{(\kms)} &\colhead{(\kms)} &\colhead{Type\tablenotemark{b}} 
&\colhead{Ref\tablenotemark{b}} &\colhead{$R$\tablenotemark{c}} 
&\colhead{EW (\AA)} &\colhead{Notes}
}
\startdata
AU010          &16.555 &0.017 &18.325 &0.031 &17.388 &0.019 &$-311.7$ &20.1 &Old   &1  & 2.8  &0.8    & \\
B001-G039      &16.395 &0.005 &18.580 &0.013 &17.377 &0.007 &$-202.7$ &10.9 &Old   &3  &\dots &\dots  & \\
B003-G045      &17.151 &0.012 &18.564 &0.014 &17.885 &0.010 &$-376.7$ &13.0 &Old   &1  &\dots &\dots  & \\
B004-G050      &16.452 &0.007 &18.172 &0.010 &17.255 &0.006 &$-378.1$ &5.9  &Old   &3  &\dots &\dots  & \\
B005-G052      &15.045 &0.002 &16.901 &0.004 &15.905 &0.002 &$-271.6$ &14.1 &Old   &1  &\dots &\dots  & \\
B006-G058      &14.967 &0.002 &16.780 &0.003 &15.831 &0.002 &$-232.9$ &6.1  &Old   &1  &\dots &\dots  & \\
B006D-D036     &17.634 &0.016 &18.386 &0.013 &18.013 &0.013 &$-538.1$ &28.1 &Young &3  &\dots &\dots
&Mean; $\Delta v = 11.6$~\kms \\
B008-G060      &16.270 &0.006 &18.077 &0.009 &17.103 &0.005 &$-324.6$ &3.6  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 0.0$~\kms \\
B009-G061      &16.379 &0.006 &17.720 &0.006 &17.128 &0.005 &$-296.8$ &11.2 &Old   &3  &\dots &\dots  & \\
B009D        &18.624 &0.045 &19.574 &0.034 &19.079 &0.030 &$-518.5$ &38.5 &(Young) &\dots &\dots &\dots  & \\
B010-G062      &16.227 &0.005 &17.722 &0.007 &16.995 &0.005 &$-165.4$ &12.7 &Old   &1  &\dots &\dots  & \\
B011-G063      &16.115 &0.005 &17.538 &0.006 &16.889 &0.004 &$-243.1$ &11.3 &Old   &3  &\dots &\dots  & \\
B012-G064      &14.689 &0.002 &16.097 &0.002 &15.415 &0.002 &$-360.4$ &24.5 &Old   &1  &\dots &\dots  & \\
B012D-D039     &18.349 &0.031 &19.521 &0.033 &18.966 &0.030 &$-517.8$ &22.1 &Young &3  &\dots &\dots  & \\
B013-G065      &16.603 &0.007 &18.410 &0.011 &17.473 &0.007 &$-421.1$ &11.1 &Old   &1  &\dots &\dots  & \\
B014D          &18.193 &0.030 &19.348 &0.027 &18.887 &0.025 &$-459.3$ &53.9 &Young &1  &\dots &\dots  & \\
B015-V204      &17.011 &0.009 &19.409 &0.027 &18.074 &0.013 &$-445.7$ &15.8 &Old   &3  &\dots &\dots  & \\
B015D-D041     &18.046 &0.027 &19.216 &0.024 &18.709 &0.021 &$-485.4$ &26.2 &Young &1  &\dots &\dots  & \\
B016-G066      &16.975 &0.010 &18.856 &0.017 &17.865 &0.010 &$-394.7$ &6.3  &Old   &3  &\dots &\dots  & \\
B017-G070      &15.336 &0.003 &17.463 &0.005 &16.351 &0.003 &$-533.8$ &9.2  &Old   &1  & 0.0  &0.0    & \\
B017D          &17.579 &0.015 &18.948 &0.020 &18.241 &0.016 &$-492.4$ &13.2 &Young &2  &\dots &\dots  & \\
B018-G071      &17.027 &0.009 &18.539 &0.014 &17.761 &0.010 &$-580.5$ &15.1 &Young &1  &\dots &\dots  & \\
B019-G072      &14.454 &0.002 &16.270 &0.002 &15.309 &0.001 &$-222.8$ &6.7  &Old   &1  &\dots &\dots  & \\
B019D          &18.510 &0.040 &21.030 &0.109 &19.799 &0.054 &$-406.0$ &25.1 &Young &1  &\dots &\dots  & \\
B020-G073      &14.347 &0.001 &15.960 &0.002 &15.157 &0.001 &$-350.2$ &2.8  &Old   &1  &\dots &\dots  & \\
B020D-G089     &16.862 &0.022 &18.644 &0.041 &17.753 &0.026 &$-531.6$ &26.2 &Old   &1  & 0.0  &0.0    & \\
B021-G075      &16.971 &0.010 &19.008 &0.019 &17.967 &0.011 &$-433.9$ &8.0  &Old   &1  &\dots &\dots  & \\
B022-G074      &16.891 &0.009 &18.181 &0.009 &17.630 &0.008 &$-452.9$ &18.7 &Old   &3  &\dots &\dots  & \\
B022D          &17.928 &0.059 &18.913 &0.055 &18.263 &0.042 &$-348.6$ &18.5 &Star? &3   &\dots &\dots  & \\
B023-G078      &13.579 &0.001 &15.799 &0.002 &14.613 &0.001 &$-445.9$ &4.3  &Old   &1  &\dots &\dots  
&Mean; $\Delta v = 3.5$~\kms \\
B024-G082      &16.308 &0.004 &18.045 &0.009 &17.098 &0.005 &$-211.6$ &16.0 &Old   &3  &\dots &\dots  & \\
B025-G084      &16.223 &0.006 &17.898 &0.009 &17.049 &0.007 &$-209.0$ &11.4 &Old   &1  &\dots &\dots  & \\
B025D-V217     &17.112 &0.027 &19.406 &0.077 &18.195 &0.037 &$-518.7$ &54.9 &Galaxy &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
B026-G086      &16.857 &0.009 &18.823 &0.015 &17.768 &0.009 &$-255.2$ &6.3  &Old   &1  &\dots &\dots  & \\
B026D-V216     &17.265 &0.016 &19.970 &0.050 &18.322 &0.020 &$-478.4$ &45.0 &Galaxy &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
B027-G087      &15.119 &0.002 &16.650 &0.003 &15.886 &0.003 &$-291.4$ &13.8 &Old   &1  &\dots &\dots  & \\
B028-G088      &16.369 &0.007 &17.773 &0.008 &17.089 &0.007 &$-410.8$ &16.5 &Old   &1  &\dots &\dots  & \\
B029-G090      &16.109 &0.006 &17.677 &0.007 &17.009 &0.007 &$-505.6$ &11.1 &Old   &1  &\dots &\dots  & \\
B030-G091      &16.763 &0.010 &20.151 &0.055 &18.134 &0.017 &$-386.2$ &27.4 &Old   &1  &\dots &\dots  & \\
B031-G092      &17.173 &0.015 &19.568 &0.036 &18.205 &0.018 &$-319.7$ &19.2 &Old   &1  &\dots &\dots  & \\
B032-G093      &16.944 &0.024 &19.289 &0.069 &18.067 &0.033 &$-527.6$ &8.1  &Old   &3  &\dots &\dots  & \\
B032D    &(18.366) &\dots &(19.724) &\dots &(18.943) &\dots &$-335.5$ &37.5 &Young &1  &\dots &\dots  & \\
B033-G095      &17.397 &0.018 &19.109 &0.025 &18.258 &0.020 &$-452.3$ &19.9 &Old   &1  &\dots &\dots  & \\
B034-G096      &14.891 &0.002 &16.705 &0.003 &15.727 &0.002 &$-552.5$ &8.1  &Old   &3  &\dots &\dots  & \\
B034D          &17.694 &0.023 &21.213 &0.144 &19.024 &0.037 &$ -37.5$ &29.1 &Star  &3  &\dots &\dots  & \\
B035           &18.809 &0.016 &20.135 &0.029 &19.670 &0.022 &$ -44.7$ &6.2  &Old   &1  &\dots &\dots  & \\
B035D          &17.790 &0.052 &19.189 &0.068 &18.432 &0.048 &$-358.9$ &31.4 &Young &2  &\dots &\dots  & \\
B036           &18.741 &0.015 &20.487 &0.038 &19.524 &0.020 &$-507.9$ &4.9  &Old   &1  &\dots &\dots  & \\
B037-V327      &15.643 &0.007 &19.715 &0.087 &17.577 &0.020 &$-331.6$ &6.1  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 3.1$~\kms \\
B038-G098      &15.934 &0.010 &17.635 &0.017 &16.772 &0.011 &$-180.7$ &24.2 &Old   &1  &\dots &\dots  & \\
B039-G101      &15.357 &0.006 &17.769 &0.018 &16.473 &0.008 &$-245.4$ &7.6  &Old   &1  &\dots &\dots  & \\
B040-G102      &16.959 &0.013 &17.560 &0.007 &17.397 &0.009 &$-420.6$ &38.3 &Young &1  &\dots &\dots  & \\
B041-G103      &17.946 &0.060 &18.970 &0.058 &18.424 &0.048 &$-389.5$ &10.9 &Old   &1  &\dots &\dots
&Mean; $\Delta v = 5.9$~\kms \\
B041D          &17.394 &0.036 &19.704 &0.100 &18.578 &0.053 &$-235.3$ &36.8 &Old   &1  &\dots &\dots  & \\
B042-G104      &15.360 &0.006 &18.401 &0.030 &16.741 &0.010 &$-299.4$ &9.1  &Old   &1  &\dots &\dots  & \\
B042D          &17.978 &0.061 &19.726 &0.107 &18.762 &0.782 &$-517.6$ &25.4 &Galaxy   &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
B043-G106      &16.630 &0.009 &17.070 &0.005 &16.988 &0.007 &$-422.8$ &50.3 &Young &1  &\dots &\dots  & \\
B043D-V246     &16.325 &0.013 &19.148 &0.058 &17.569 &0.021 &$-349.5$ &40.8 &Galaxy   &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
B044-G107      &16.108 &0.011 &18.288 &0.029 &17.075 &0.014 &$-273.4$ &5.8  &Old   &1  &\dots &\dots  & \\
B044D-V228     &17.885 &0.027 &23.123 &0.716 &19.502 &0.055 &\dots &\dots &Galaxy &3 & 0.2  &0.2    &Galaxy\tablenotemark{d}\\
B045-G108      &17.201 &0.004 &18.762 &0.009 &18.029 &0.006 &$-423.5$ &6.0  &Old   &1  &\dots &\dots  & \\
B045D          &18.189 &0.073 &20.823 &0.270 &19.309 &0.102 &$-313.8$ &10.7 &Old   &1  &\dots &\dots  & \\
B046-G109      &17.655 &0.017 &18.912 &0.035 &18.234 &0.021 &$-376.2$ &16.1 &Old   &3  &\dots &\dots  & \\
B046D    &(19.620) &\dots &(18.588) &\dots &(19.315) &\dots &$-328.7$ &20.9 &Star  &3  &\dots &\dots  & \\
B047-G111      &18.904 &0.017 &20.075 &0.028 &19.654 &0.022 &$-301.2$ &12.3 &Old   &3  &\dots &\dots  & \\
B048-G110      &15.933 &0.010 &17.789 &0.019 &16.817 &0.011 &$-239.9$ &9.3  &Old   &1  &\dots &\dots  & \\
B049-G112      &17.145 &0.015 &18.195 &0.012 &17.735 &0.013 &$-446.4$ &62.3 &Young &1  & 1.5  &0.5    & \\
B050-G113      &18.225 &0.010 &19.791 &0.021 &18.992 &0.013 &$-109.5$ &9.4  &Old   &1  &\dots &\dots  & \\
B051-G114      &17.440 &0.005 &19.391 &0.015 &18.424 &0.008 &$-263.8$ &5.3  &Old   &1  &\dots &\dots  & \\
B053           &17.685 &0.047 &19.253 &0.071 &18.315 &0.043 &$ -15.1$ &9.8  &Star  &3  &\dots &\dots  & \\
B054-G115      &17.399 &0.018 &19.328 &0.030 &18.259 &0.020 &$-427.5$ &20.1 &Old   &3  &\dots &\dots  & \\
B054D-NB33     &17.226 &0.031 &18.872 &0.050 &17.853 &0.028 &$-135.0$ &45.7 &Star  &3  & 0.8  &0.4    & \\
B055-G116      &15.938 &0.010 &18.511 &0.034 &17.085 &0.014 &$-320.3$ &5.2  &Old   &1  & 0.0  &0.0
&Mean; $\Delta v = 0.7$~\kms \\
B056-G117      &16.603 &0.009 &18.684 &0.017 &17.509 &0.010 &$-371.7$ &17.9 &Old   &1  &\dots &\dots  & \\
B057-G118      &17.094 &0.014 &18.448 &0.015 &17.813 &0.013 &$-437.6$ &40.5 &Old   &1  &1.4:  &0.6
&3 components of H$\beta$ \\
B058-G119      &14.486 &0.002 &16.005 &0.002 &15.232 &0.002 &$-218.2$ &11.1 &Old   &1  &\dots &\dots  & \\
B059-G120      &16.585 &0.017 &18.615 &0.039 &17.588 &0.022 &$-289.0$ &11.0 &Old   &1  &\dots &\dots  & \\
B060-G121      &16.216 &0.013 &17.533 &0.016 &16.925 &0.013 &$-527.5$ &12.7 &Old   &1  & 1.0  &0.2    & \\
B061-G122      &17.883 &0.007 &19.898 &0.023 &18.917 &0.012 &$-281.3$ &9.1  &Old   &3  &\dots &\dots  & \\
B063-G124      &16.928 &0.004 &19.019 &0.011 &17.986 &0.006 &$-305.6$ &7.0  &Old   &1  &\dots &\dots  & \\
B063D          &18.468 &0.049 &19.062 &0.027 &18.879 &0.036 &\dots &\dots   &Star  &4 &\dots &\dots  
&Probable AGN\tablenotemark{e}\\
B064-G125      &15.810 &0.009 &17.234 &0.013 &16.536 &0.009 &$-315.1$ &9.9   &Old  &1  & 1.0  &0.2    & \\
B064D-NB6      &15.949 &0.010 &17.533 &0.016 &16.674 &0.010 &$  20.3$ &\dots &Old  &1  &\dots &\dots  & \\
B065-G126      &16.408 &\dots &17.054 &\dots &(17.165) &\dots &$-399.6$ &20.5 &Old &1  &\dots &\dots  & \\
B066-G128      &17.175 &0.015 &17.514 &0.007 &17.524 &0.011 &$-423.8$ &86.4 &Young &3  &\dots &\dots  & \\
B067-G129      &16.720 &0.020 &17.979 &0.024 &17.420 &0.019 &$-347.8$ &26.2 &Old   &1  &0.7:  &0.1    & \\
B068-G130      &15.621 &0.004 &17.991 &0.009 &16.677 &0.005 &$-326.4$ &9.1  &Old   &1  &\dots &\dots  & \\
B069-G132      &19.997 &0.046 &20.543 &0.044 &20.408 &0.043 &$-234.7$ &31.6 &Young &1  & 1.0  &0.4    & \\
B070-G133      &16.372 &0.014 &17.725 &0.019 &17.082 &0.014 &$-258.5$ &32.6 &Old   &1  &\dots &\dots  & \\
B071           &17.294 &0.032 &19.967 &0.123 &18.349 &0.043 &$-533.7$ &30.8 &Old   &1  & 1.4  &0.4    & \\
B071D          &18.399 &0.090 &19.853 &0.124 &19.282 &0.102 &$-130.7$ &36.7 &Star  &3  & 2.0  &0.9    & \\
B072           &18.603 &0.013 &21.460 &0.082 &20.021 &0.029 &$ -91.4$ &7.7  &Old   &1  &\dots &\dots  & \\
B073-G134      &15.452 &0.003 &17.244 &0.005 &16.273 &0.004 &$-500.9$ &2.3  &Old   &1  &\dots &\dots  & \\
B074-G135      &18.117 &0.009 &19.366 &0.015 &18.821 &0.011 &$-434.6$ &13.6 &Old   &1  &\dots &\dots  & \\
B075-G136      &16.713 &0.019 &18.328 &0.031 &17.435 &0.019 &$-171.8$ &8.5  &Old   &1  &\dots &\dots  
&Mean; $\Delta v = 19.1$~\kms \\
B076-G138      &16.243 &0.013 &17.785 &0.020 &17.065 &0.014 &$-526.7$ &9.5  &Old   &1  & 0.0  &0.0    & \\
B077-G139      &16.856 &0.022 &19.513 &0.082 &17.978 &0.030 &$-545.2$ &23.5 &Old   &1  &\dots &\dots  & \\
B078-G140      &17.195 &0.029 &20.087 &0.135 &18.675 &0.056 &$-289.0$ &12.4 &Old   &1  &\dots &\dots  & \\
B079D          &17.889 &0.028 &20.245 &0.066 &18.879 &0.034 &$ -88.6$ &29.4 &Star  &3  &\dots &\dots  & \\
B080-G141      &16.730 &0.019 &19.413 &0.075 &18.093 &0.034 &$-277.2$ &9.2  &Old   &1  &\dots &\dots  & \\
B081-G142      &16.470 &0.008 &17.417 &0.006 &17.031 &0.007 &$-393.5$ &37.7 &Young &1  & 0.7  &0.2
&Mean; $\Delta v = 21.4$~\kms \\
B082-G144      &14.617 &0.002 &17.755 &0.007 &16.000 &0.003 &$-372.9$ &8.4  &Old   &1  &\dots &\dots  & \\
B083-G146      &16.923 &0.009 &18.148 &0.018 &17.422 &0.010 &$-347.2$ &12.6 &Old   &1  &\dots &\dots  & \\
B085-G147      &16.336 &0.007 &17.713 &0.008 &17.051 &0.007 &$-423.0$ &7.5  &Old   &1  &\dots &\dots  & \\
B086-G148      &14.611 &0.003 &15.958 &0.005 &15.327 &0.003 &$-206.7$ &12.1 &Old   &1  & 1.0  &0.1
&Mean; $\Delta v = 8.2$~\kms \\
B087           &19.996 &0.045 &21.394 &0.087 &20.645 &0.052 &$-370.8$ &10.5 &Old   &3  &\dots &\dots  & \\
B087D          &17.084 &0.027 &18.622 &0.041 &17.834 &0.028 &$-637.7$ &18.2 &Old   &1  & 1.5  &0.7    & \\
B088-G150      &16.720 &0.003 &18.597 &0.008 &17.745 &0.005 &$-490.6$ &23.4 &Old   &1  &\dots &\dots  & \\
B090           &17.815 &0.053 &19.478 &0.086 &18.643 &0.057 &$-385.3$ &33.7 &Old   &1  & 4.0  &0.6    & \\
B090D          &16.605 &0.018 &18.383 &0.032 &17.372 &0.018 &$  -0.6$ &\dots &Old  &3  & 3.0  &0.5    & \\
B091-G151      &17.305 &0.034 &18.113 &0.028 &17.760 &0.027 &$-296.7$ &34.5 &Young &3  & 0.0  &0.0    & \\
B091D-D058     &16.663 &0.003 &18.331 &0.007 &17.505 &0.004 &$-121.1$ &5.9  &Old   &1  &\dots &\dots  & \\
B092-G152      &16.439 &0.015 &18.005 &0.024 &17.221 &0.016 &$-409.2$ &21.3 &Old   &1  &$>3.5$ &0.2   & \\
B093-G155      &16.241 &0.013 &18.081 &0.025 &17.053 &0.014 &$-447.8$ &12.9 &Old   &1  &\dots &\dots  & \\
B094-G156      &15.001 &\dots &15.805 &\dots &(15.957) &\dots &$-561.9$ &4.1 &Old  &1  &$>3.0$  &0.5  & \\
B095-G157  &(15.241) &\dots &(17.361) &\dots &(16.098) &\dots &$-111.5$ &6.1 &Old  &1  & 0.8  &0.1    & \\
B096-G158      &15.789 &0.008 &18.045 &0.023 &16.724 &0.010 &$-316.6$ &4.9 &Old    &1  & 0.7  &0.6
&Mean; $\Delta v = 3.9$~\kms \\
B096D          &17.592 &0.025 &19.555 &0.036 &18.862 &0.036 &$-201.6$ &24.6 &Star  &3  & 0.0  &0.0    & \\
B097-G159      &18.206 &0.010 &20.066 &0.026 &19.103 &0.014 &$-275.0$ &4.8  &Old   &1  &\dots &\dots  & \\
B097D          &17.869 &0.027 &19.626 &0.033 &18.743 &0.027 &$-317.6$ &25.4 &Young &3  & 1.5  &1.7    & \\
B098           &15.712 &0.004 &17.416 &0.006 &16.500 &0.004 &$-311.9$ &3.2  &Old   &1  &\dots &\dots  & \\
B099-G161      &16.249 &0.013 &17.799 &0.020 &17.051 &0.014 &$-159.3$ &35.4 &Old   &1  & 1.0  &0.4    & \\
B100-G163      &17.191 &0.015 &18.940 &0.022 &18.011 &0.016 &$-433.3$ &6.2  &Old   &3  &\dots &\dots  & \\
B101-G164      &16.399 &0.015 &17.922 &0.022 &17.128 &0.015 &$-362.0$ &7.1  &Old   &1  & 3.0  &0.3    & \\
B102           &18.196 &0.010 &19.052 &0.012 &18.754 &0.011 &$-216.1$ &12.5 &Star  &3  &\dots &\dots  & \\
B103-G165      &14.634 &0.003 &16.627 &0.008 &15.578 &0.004 &$-363.4$ &7.6  &Old   &1  &\dots &\dots  & \\
B103D-G245     &16.938 &0.014 &18.737 &0.018 &17.818 &0.014 &$-156.2$ &9.8  &Old   &3  & 2.0  &0.1    & \\
B104-NB5       &16.288 &0.013 &17.846 &0.021 &17.063 &0.014 &$-288.0$ &26.8 &Old   &1  & 1.4  &0.4    & \\
B105-G166      &18.622 &0.014 &20.184 &0.030 &19.429 &0.018 &$-246.2$ &9.8  &Old   &3  & 0.0  &0.0    & \\
B106-G168      &15.505 &0.007 &17.334 &0.013 &16.345 &0.008 &$ -95.4$ &10.6 &Old   &1  & 0.0  &0.0
&Mean; $\Delta v = 8.2$~\kms \\
B107-G169      &15.263 &0.005 &17.091 &0.011 &16.144 &0.007 &$-330.5$ &9.2  &Old   &1  & 2.0  &0.4    & \\
B109-G170      &15.809 &0.009 &17.816 &0.020 &16.701 &0.010 &$-601.3$ &10.2 &Old   &1  & 0.0  &0.0    & \\
B110-G172      &14.647 &0.003 &16.354 &0.006 &15.430 &0.004 &$-237.6$ &8.1  &Old   &1  &$>2.0$ &0.1   & \\
B111-G173      &16.286 &0.007 &17.732 &0.008 &17.020 &0.007 &$-408.7$ &10.7 &Old   &1  &$>2.0$ &0.1   & \\
B111D-D065     &17.590 &0.026 &17.880 &0.010 &17.825 &0.015 &$-123.4$ &34.0 &Young &1  & 0.0  &0.0    & \\
B112-G174      &15.612 &0.007 &17.702 &0.018 &16.547 &0.009 &$-283.4$ &14.5 &Old   &1  &\dots &\dots  & \\
B112D-M27      &18.327 &0.041 &19.756 &0.038 &18.929 &0.032 &$-300.1$ &16.2 &Young &2  & 0.5  &0.8    & \\
B114-G175      &16.595 &0.018 &17.963 &0.023 &17.355 &0.018 &$-292.9$ &33.9 &Old   &1  & 0.7  &0.3    & \\
B115-G177      &15.390 &0.006 &17.445 &0.014 &16.288 &0.007 &$-564.5$ &28.2 &Old   &1  & 3.0  &2.5    & \\
B116-G178      &17.908 &0.007 &20.045 &0.025 &19.168 &0.014 &$-341.3$ &6.0  &Old   &1  &\dots &\dots  
&Mean; $\Delta v = 4.8$~\kms \\
B117-G176      &15.910 &\dots &16.677 &\dots &(16.669) &\dots &$-523.3$ &19.7 &Old &1  &$>2.0$ &0.3   & \\
B118D-M049 &(17.816) &\dots &(19.552) &\dots &(18.532) &\dots &$-202.4$ &58.9 &Young &1 & 1.5  &1.6    & \\
B119-NB14      &16.887 &0.023 &18.662 &0.041 &17.859 &0.028 &$-334.4$ &25.3 &Old   &1  & 0.7  &0.5    & \\
B122-G181      &18.787 &0.015 &21.612 &0.094 &20.217 &0.034 &$-433.4$ &10.5 &Old   &3  &\dots &\dots  & \\
B123-G182      &16.677 &0.019 &18.366 &0.032 &17.477 &0.020 &$-370.7$ &6.5  &Old   &1  & 1.5  &0.4    & \\
B124-NB10      &14.122 &0.002 &16.018 &0.005 &14.969 &0.003 &$ -67.7$ &15.5 &Old   &1  & 0.6  &0.1
&Mean; $\Delta v = 3.7$~\kms \\
B125-G183      &15.998 &0.010 &17.361 &0.014 &16.701 &0.010 &$-661.1$ &15.5 &Old   &1  & 0.7  &0.2    & \\
B126-G184      &16.514 &0.016 &17.965 &0.023 &17.286 &0.017 &$-168.4$ &\dots &Old  &1   & 0.0  &0.0    & \\
B127-G185      &13.784 &0.002 &15.611 &0.004 &14.635 &0.002 &$-506.4$ &8.1  &Old   &1  & 1.5  &0.8    & \\
B128-G187      &16.357 &0.014 &18.190 &0.027 &17.196 &0.016 &$-379.9$ &6.3  &Old   &1  & 3.1  &0.2    
&Mean; $\Delta v = 0.3$~\kms \\
B129           &18.072 &0.008 &22.425 &0.171 &19.963 &0.026 &$ -53.5$ &7.9  &Old   &1  &$>1.8$ &0.4   & \\
B130-G188      &18.174 &0.009 &19.977 &0.024 &19.175 &0.015 &$ -32.4$ &14.0 &Old   &1  &\dots &\dots  & \\
B131-G189      &14.920 &0.004 &16.638 &0.008 &15.721 &0.005 &$-450.4$ &21.5 &Old   &1  &\dots &\dots  & \\
B134-G190      &15.931 &0.010 &17.498 &0.016 &16.642 &0.010 &$-359.8$ &11.4 &Old   &1  & 1.8  &0.4    & \\
B135-G192      &17.358 &0.005 &18.924 &0.011 &18.237 &0.007 &$-373.2$ &23.1 &Old   &1  &$>6.0$ &0.6   & \\
B137-G195      &18.988 &0.018 &21.207 &0.069 &20.100 &0.031 &$-225.6$ &12.9 &Old   &3  &\dots &\dots  & \\
B141-G197      &18.252 &0.010 &19.868 &0.023 &19.158 &0.015 &$-172.9$ &12.3 &Old   &1  & 0.0  &0.0    & \\
B143-G198      &15.379 &0.006 &17.341 &0.013 &16.283 &0.007 &$-154.3$ &7.5  &Old   &1  & 0.9  &0.1    & \\
B144           &16.062 &0.011 &18.036 &0.024 &16.942 &0.012 &$ -58.0$ &62.7 &Old   &1  & 1.3  &0.7    & \\
B145           &17.497 &0.040 &18.841 &0.050 &17.880 &0.029 &$-323.3$ &13.4 &Old   &1  & 0.7  &$<0.1$ & \\
B146           &16.279 &0.013 &18.104 &0.025 &17.124 &0.015 &$ -57.6$ &28.5 &Old   &1  & 0.0  &0.0    & \\
B147-G199      &15.063 &0.004 &16.894 &0.009 &15.852 &0.005 &$ -95.1$ &10.2 &Old   &1  &\dots &\dots  & \\
B148-G200      &15.354 &0.006 &16.956 &0.010 &16.120 &0.006 &$-314.4$ &12.7 &Old   &1  & 2.2  &0.5
&$R = 0.7$ for 2nd component \\
B149-G201      &18.322 &0.011 &20.092 &0.027 &18.748 &0.011 &$ -58.1$ &28.4 &Old   &1  &\dots &\dots  & \\
B150-G203      &16.045 &0.011 &18.007 &0.023 &16.941 &0.013 &$-150.5$ &18.1 &Old   &1  & 0.9  &0.4    & \\
B151-G205      &14.163 &0.002 &16.462 &0.007 &15.193 &0.003 &$-340.8$ &6.5  &Old   &1  &\dots &\dots  & \\
B152-G207      &15.540 &0.007 &17.340 &0.013 &16.385 &0.008 &$-148.0$ &8.6  &Old   &1  & 0.7  &0.1    & \\
B153           &15.637 &0.007 &17.547 &0.016 &16.469 &0.008 &$-249.9$ &3.3  &Old   &1  & 1.8  &0.2
&Mean; $\Delta v = 0.3$~\kms \\
B154-G208      &16.373 &0.014 &18.437 &0.033 &17.225 &0.016 &$-226.6$ &7.2  &Old   &1  & 1.0  &0.3    & \\
B155-G210      &17.290 &0.032 &19.308 &0.072 &18.192 &0.038 &$-416.6$ &12.2 &Old   &1  & 1.0  &0.3    & \\
B156-G211      &16.459 &0.015 &17.902 &0.022 &17.179 &0.016 &$-374.2$ &5.4  &Old   &1  &\dots &\dots  & \\
B158-G213      &14.142 &0.002 &15.833 &0.004 &14.930 &0.003 &$-186.1$ &4.0  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 5.7$~\kms \\
B159           &18.674 &0.014 &20.872 &0.051 &19.689 &0.022 &$-166.3$ &33.1 &Old   &1  & 1.1  &0.7    & \\
B160-G214      &17.552 &0.042 &18.631 &0.043 &18.174 &0.038 &$-357.9$ &18.4 &Old   &1  &\dots &\dots  & \\
B161-G215      &15.883 &0.009 &17.404 &0.014 &16.625 &0.010 &$-442.4$ &5.8  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 0.7$~\kms \\
B162-G216      &16.881 &0.013 &18.868 &0.019 &17.840 &0.015 &$-149.3$ &11.2 &Old   &1  & 1.4  &0.3    & \\
B163-G217      &14.428 &0.002 &16.467 &0.003 &15.334 &0.002 &$-163.4$ &4.2  &Old   &1  &\dots &\dots  & \\
B164-V253      &17.295 &0.016 &19.272 &0.024 &18.165 &0.016 &$ +35.9$ &15.7 &Old   &1  & 0.0  &0.0
&Mean; $\Delta v = 5.5$~\kms \\
B165-G218      &16.080 &0.006 &17.321 &0.005 &16.722 &0.005 &$ -74.6$ &18.5 &Old   &1  &\dots &\dots  & \\
B167           &16.788 &0.010 &18.828 &0.016 &17.692 &0.011 &$-213.7$ &9.0  &Old   &1  & 0.7  &0.2    & \\
B168           &17.108 &0.016 &20.106 &0.054 &18.456 &0.024 &$-181.7$ &26.8 &Old   &1  &\dots &\dots  & \\
B169           &16.645 &0.009 &18.863 &0.016 &17.570 &0.010 &$-160.5$ &18.8 &Old   &1  &\dots &\dots  & \\
B170-G221      &16.849 &0.006 &18.608 &0.012 &17.656 &0.008 &$-291.8$ &2.8  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 2.3$~\kms \\
B171-G222      &14.756 &0.002 &16.691 &0.003 &15.590 &0.002 &$-267.5$ &5.4  &Old   &1  &\dots &\dots  & \\
B173-G224      &17.389 &0.017 &19.592 &0.031 &18.548 &0.022 &$-193.2$ &31.4 &Old   &1  &$>2.0$ &0.5   & \\
B174-G226      &14.879 &0.002 &16.809 &0.004 &15.807 &0.003 &$-490.8$ &12.8 &Old   &1  &\dots &\dots  & \\
B176-G227      &16.124 &0.003 &17.454 &0.005 &16.806 &0.004 &$-532.7$ &12.4 &Old   &1  &\dots &\dots  
&Mean; $\Delta v = 2.8$~\kms \\
B178-G229      &14.632 &0.002 &16.077 &0.002 &15.326 &0.002 &$-156.2$ &14.1 &Old   &1  &\dots &\dots  & \\
B179-G230      &14.917 &0.002 &16.521 &0.003 &15.649 &0.002 &$-150.2$ &11.0 &Old   &1  &\dots &\dots  & \\
B180-G231      &15.596 &0.004 &17.353 &0.005 &16.404 &0.004 &$-198.2$ &2.6  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 0.7$~\kms \\
B182-G233      &14.895 &0.002 &16.751 &0.003 &15.754 &0.002 &$-355.1$ &2.2  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 1.0$~\kms \\
B183-G234      &15.478 &0.003 &17.349 &0.005 &16.294 &0.003 &$-188.2$ &7.9  &Old   &1  &\dots &\dots  & \\
B184-G236      &16.632 &0.011 &18.862 &0.019 &17.591 &0.012 &$-155.4$ &14.1 &Old   &3  &\dots &\dots  & \\
B185-G235      &15.079 &0.002 &16.898 &0.003 &15.864 &0.002 &$-156.4$ &3.7  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 2.1$~\kms \\
B187-G237      &16.500 &0.009 &18.485 &0.014 &17.497 &0.011 &$ -88.0$ &10.2 &Old   &1  &$>1.6$ &0.1   & \\
B188-G239      &16.617 &0.011 &18.061 &0.010 &17.430 &0.010 &$-212.1$ &17.6 &Old   &1  & 0.0  &0.0    & \\
B189-G240      &16.459 &0.009 &18.615 &0.015 &17.391 &0.010 &$-137.7$ &17.5 &Old   &3  &\dots &\dots  & \\
B190-G241      &16.286 &0.008 &17.958 &0.009 &17.135 &0.008 &$ -91.6$ &9.9  &Old   &1  & 2.0  &0.1    & \\
B192-G242      &18.035 &0.040 &18.534 &0.016 &18.401 &0.025 &$-147.0$ &29.8 &Young &3  & 1.1  &0.7    & \\
B193-G244      &14.795 &0.002 &16.820 &0.004 &15.701 &0.003 &$ -62.7$ &2.2  &Old   &1  &\dots &\dots  & \\
B194-G243      &16.753 &0.010 &18.185 &0.010 &17.441 &0.009 &$-398.6$ &8.2  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 2.8$~\kms \\
B196D-SH08 &(18.667) &\dots &(20.560) &\dots &(19.441) &\dots &\dots &\dots &Young &3  & 0.1  &0.8     & \\
B197-G247      &17.056 &0.015 &19.259 &0.027 &18.069 &0.018 &$ -68.1$ &5.8  &Old   &3  &\dots &\dots   & \\
B198-G249      &17.157 &0.017 &18.632 &0.017 &17.926 &0.016 &$ -30.0$ &20.0 &Old   &3  & 1.3  &0.3     & \\
B199-G248      &17.109 &0.007 &18.442 &0.011 &17.796 &0.009 &$-365.9$ &12.3 &Old   &1  &\dots &\dots   & \\
B200           &17.824 &0.031 &19.775 &0.044 &18.833 &0.036 &$-120.4$ &21.3 &Old   &3  & 1.3  &0.4     & \\
B201-G250      &15.679 &0.004 &17.233 &0.005 &16.414 &0.004 &$-713.0$ &5.8  &Old   &1  & 2.8  &0.1     & \\
B201D-D044 &(18.104) &\dots &(20.118) &\dots &(18.923) &\dots &$-490.5$ &38.6 &Young &3  &\dots &\dots & \\
B203-G252      &16.118 &0.007 &17.840 &0.008 &16.960 &0.007 &$-223.9$ &6.4  &Old   &1  &\dots &\dots   & \\
B204-G254      &15.228 &0.003 &17.011 &0.004 &16.004 &0.003 &$-352.7$ &12.1 &Old   &1  &\dots &\dots   & \\
B205-G256      &14.912 &0.002 &16.534 &0.003 &15.711 &0.003 &$-371.1$ &10.8 &Old   &1  &\dots &\dots   & \\
B206-G257      &14.535 &0.002 &16.115 &0.002 &15.314 &0.002 &$-194.3$ &8.7  &Old   &1  &\dots &\dots   & \\
B206D-D048     &18.142 &0.036 &18.967 &0.024 &18.620 &0.028 &$-489.0$ &31.0 &Young &3  & 0.9  &0.3     & \\
B207-G258      &16.904 &0.011 &18.322 &0.011 &17.573 &0.010 &$-162.7$ &7.6  &Old   &1  &\dots &\dots   & \\
B208-G259      &17.194 &0.018 &19.165 &0.025 &18.131 &0.019 &$-244.1$ &12.0 &Old   &1  &\dots &\dots   & \\
B209-G261      &16.093 &0.007 &17.642 &0.007 &16.858 &0.006 &$-453.7$ &11.4 &Old   &1  &\dots &\dots   & \\
B210-M11       &17.176 &0.014 &18.188 &0.010 &17.777 &0.012 &$-254.2$ &61.4 &Young &3  &\dots &\dots   & \\
B211-G262      &16.222 &0.006 &17.576 &0.006 &16.898 &0.006 &$-161.9$ &13.2 &Old   &1  &\dots &\dots   & \\
B212-G263      &15.060 &0.002 &16.440 &0.003 &15.737 &0.002 &$-403.0$ &21.4 &Old   &1  &\dots &\dots   & \\
B213-G264      &16.337 &0.008 &18.157 &0.011 &17.198 &0.008 &$-569.6$ &5.7  &Old   &1  &\dots &\dots   & \\
B214-G265      &17.112 &0.012 &18.590 &0.020 &17.972 &0.020 &$-271.4$ &18.9 &Old   &3  & 0.0  &0.0     & \\
B215-G266      &16.670 &0.011 &18.512 &0.014 &17.478 &0.011 &$-152.2$ &10.7 &Old   &1  &\dots &\dots   & \\
B215D-D056     &16.164 &0.012 &17.144 &0.012 &16.691 &0.010 &$ -35.7$ &68.2 &Star  &3  &\dots &\dots   & \\
B217-G269      &15.955 &0.006 &17.727 &0.008 &16.781 &0.006 &$ -21.3$ &7.9  &Old   &1  &\dots &\dots   & \\
B218-G272      &14.302 &0.002 &15.977 &0.002 &15.057 &0.001 &$-219.5$ &13.7 &Old   &1  &\dots &\dots   & \\
B219-G271      &15.901 &0.003 &17.710 &0.006 &16.713 &0.004 &$-505.7$ &4.8  &Old   &1  &\dots &\dots
&Mean; $\Delta v = 3.1$~\kms \\
B220-G275      &16.097 &0.007 &17.530 &0.007 &16.834 &0.006 &$-279.5$ &23.3 &Old   &1  & 0.0  &0.0    & \\
B221-G276      &16.233 &0.007 &18.011 &0.009 &17.109 &0.008 &$-459.0$ &9.9  &Old   &1  & 0.7  &0.1    & \\
B222-G277      &17.059 &0.013 &18.427 &0.012 &17.718 &0.011 &$-301.4$ &19.6 &Young &1  &\dots &\dots  & \\
B224-G279      &14.983 &0.002 &16.369 &0.003 &15.713 &0.002 &$-157.7$ &12.2 &Old   &1  &\dots &\dots  & \\
B225-G280      &13.637 &0.001 &15.500 &0.001 &14.434 &0.001 &$-159.9$ &3.6  &Old   &1  &\dots &\dots  & \\
B228-G281      &16.211 &0.007 &18.123 &0.010 &17.097 &0.008 &$-425.2$ &13.5 &Old   &1  &\dots &\dots  & \\
B229-G282      &16.133 &0.007 &17.422 &0.006 &16.851 &0.006 &$ -62.3$ &19.0 &Old   &1  &\dots &\dots  & \\
B230-G283      &15.593 &0.002 &16.861 &0.003 &16.256 &0.003 &$-570.2$ &12.2 &Old   &1  & 0.0  &0.0
&Mean; $\Delta v = 0.8$~\kms \\
B231-G285      &16.722 &0.012 &18.344 &0.013 &17.494 &0.011 &$-292.1$ &10.5 &Old   &1  & 0.0  &0.0    & \\
B232-G286      &15.237 &0.003 &16.651 &0.003 &15.927 &0.003 &$-183.6$ &22.5 &Old   &1  &\dots &\dots  & \\
B233-G287      &15.286 &0.003 &16.872 &0.004 &16.077 &0.003 &$ -80.5$ &20.5 &Old   &3  &\dots &\dots  & \\
B234-G290      &16.241 &0.007 &17.984 &0.009 &17.074 &0.007 &$-202.5$ &8.2  &Old   &1  & 0.2  &0.2    & \\
B235-G297      &15.777 &0.005 &17.414 &0.006 &16.559 &0.005 &$ -92.0$ &4.2  &Old   &1  &\dots &\dots  & \\
B237-G299      &16.823 &0.011 &18.249 &0.010 &17.523 &0.009 &$-117.0$ &18.9 &Old   &1  &\dots &\dots  & \\
B238-G301      &15.981 &0.005 &17.758 &0.007 &16.757 &0.005 &$ -43.2$ &5.5  &Old   &1  &\dots &\dots  & \\
B239-M74       &16.762 &0.006 &18.285 &0.009 &17.489 &0.007 &$-236.6$ &12.4 &Old   &3  & 0.0  &0.0    & \\
B240D-D066     &17.790 &0.032 &17.512 &0.008 &17.828 &0.016 &$-106.1$ &62.6 &Young &3  &\dots &\dots  & \\
B246           &17.660 &0.017 &19.281 &0.026 &18.511 &0.020 &$-477.7$ &20.8 &Old   &1  &\dots &\dots  & \\
B247           &16.949 &0.009 &18.491 &0.013 &17.708 &0.010 &$-508.9$ &11.4 &Young &2  &\dots &\dots  & \\
B248           &17.542 &0.015 &19.206 &0.024 &18.327 &0.017 &$-554.1$ &13.7 &Old   &1  &\dots &\dots  & \\
B248D-D070     &17.632 &0.026 &20.278 &0.065 &18.808 &0.034 &$ -46.6$ &36.0 &Star  &3  &\dots &\dots  & \\
B249           &17.190 &0.011 &19.898 &0.040 &18.114 &0.014 &$-501.6$ &30.9 &Old   &3  &\dots &\dots  & \\
B250D-D071    &16.573 &0.008 &19.316 &0.075 &17.740 &0.020 &\dots   &\dots &Galaxy &3  &\dots &\dots  &Galaxy\tablenotemark{f} \\
B251          &17.194 &0.015 &19.985 &0.050 &18.306 &0.020 &$-497.6$ &38.6 &Galaxy    &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
B253          &18.269 &0.041 &19.229 &0.030 &18.872 &0.035 &$-467.2$ &56.0 &Star   &3 & 4.3  &1.7    & \\
B255D-D072    &17.650 &0.016 &19.360 &0.048 &18.469 &0.024 &$-114.0$ &14.1 &Old    &4 &\dots &\dots  & \\
B257D-D073     &17.646 &0.016 &18.651 &0.027 &18.177 &0.019 &$-113.8$ &33.1 &Young &2 &\dots &\dots  & \\
B258          &17.680 &0.047 &18.855 &0.052 &18.361 &0.045 &$-283.8$ &55.9 &(Young) &\dots &\dots &\dots  & \\
B258D          &16.322 &0.005 &19.398 &0.044 &17.822 &0.013 &$   9.5$ &60.7 &Star  &3  & 0.0  &0.0    & \\
B262           &17.016 &0.025 &18.650 &0.041 &17.884 &0.029 &$-268.3$ &26.6 &Old   &1  & 2.4  &1.1    & \\
B265           &17.949 &0.030 &19.692 &0.042 &18.786 &0.032 &$-496.8$ &4.5  &Old   &1  &\dots &\dots  
&Mean; $\Delta v = 11.4$~\kms \\
B271           &17.736 &0.029 &19.693 &0.041 &18.706 &0.032 &$-166.9$ &46.3 &Intermediate &3 & 0.7  &0.5  & \\
B272-V294      &17.506 &0.023 &19.874 &0.046 &18.636 &0.029 &$-124.7$ &9.8  &Old   &1  &\dots &\dots  & \\
B274           &18.081 &0.039 &20.404 &0.075 &19.251 &0.051 &$-131.4$ &26.9 &Old   &3  & 0.9  &0.5    & \\
B277-M22       &18.444 &0.045 &19.722 &0.037 &19.142 &0.039 &$-345.0$ &13.4 &Young &2  &\dots &\dots  & \\
B279-D068      &17.812 &0.031 &19.959 &0.051 &18.744 &0.033 &$-121.9$ &19.0 &Old   &3  &\dots &\dots  & \\
B281-G288      &17.240 &0.015 &18.859 &0.017 &17.991 &0.014 &$-206.3$ &8.9  &Young &2  &\dots &\dots  & \\
B283-G296      &17.299 &0.016 &18.913 &0.018 &18.100 &0.015 &$ -91.7$ &12.9 &Old   &1  &\dots &\dots  & \\
B303-G026      &17.775 &0.015 &18.408 &0.013 &18.142 &0.013 &$-501.7$ &42.7 &Young &3  &\dots &\dots  & \\
B304-G028      &16.486 &0.005 &17.781 &0.008 &17.110 &0.005 &$-406.5$ &14.2 &Old   &3  &\dots &\dots  & \\
B305-D024      &17.480 &0.015 &18.901 &0.046 &18.165 &0.023 &$-499.7$ &29.4 &Young &2  &\dots &\dots  & \\
B306-G029      &15.587 &0.002 &17.955 &0.008 &16.692 &0.004 &$-430.3$ &9.1  &Old   &3  &\dots &\dots  & \\
B307-G030      &16.962 &0.009 &18.331 &0.011 &17.683 &0.009 &$-435.0$ &9.0  &Intermediate &3  &\dots &\dots  & \\
B309-G031      &17.072 &0.016 &18.651 &0.062 &17.824 &0.020 &$-398.4$ &17.0 &Old   &3  &\dots &\dots  & \\
B311-G033      &14.992 &0.002 &16.562 &0.003 &15.790 &0.002 &$-507.8$ &7.3  &Old   &3  &\dots &\dots  & \\
B312-G035      &15.019 &0.002 &16.691 &0.003 &15.832 &0.002 &$-174.5$ &7.1  &Old   &3  &\dots &\dots  & \\
B313-G036      &15.773 &0.003 &17.661 &0.006 &16.671 &0.004 &$-427.2$ &13.4 &Old   &3  &\dots &\dots  & \\
B315-G038      &16.035 &0.004 &16.640 &0.003 &16.475 &0.003 &$-556.6$ &32.9 &Young &3  &\dots &\dots  & \\
B316-G040      &16.584 &0.006 &18.005 &0.009 &17.271 &0.007 &$-366.4$ &10.4 &Intermediate &3  &\dots &\dots  & \\
B318-G042      &16.743 &0.007 &16.991 &0.004 &17.022 &0.005 &$-552.6$ &56.2 &Young &3  &\dots &\dots  & \\
B319-G044      &17.205 &0.011 &17.609 &0.007 &17.563 &0.008 &$-572.9$ &41.9 &Young &3  &\dots &\dots  & \\
B321-G046      &17.416 &0.013 &17.956 &0.009 &17.794 &0.010 &$-520.9$ &56.1 &Young &3  &\dots &\dots  & \\
B322-G049      &17.389 &0.013 &17.651 &0.007 &17.694 &0.009 &$-568.9$ &36.6 &Young &1  & 0.0  &0.0    & \\
B325           &16.670 &0.007 &17.761 &0.007 &17.321 &0.007 &$-599.0$ &19.2 &Young &3  &\dots &\dots  & \\
B327-G053      &16.323 &0.005 &16.707 &0.003 &16.706 &0.004 &$-548.7$ &33.4 &Young &1  & 0.0  &0.0    & \\
B330-G056      &17.059 &0.010 &18.412 &0.011 &17.802 &0.009 &$-256.4$ &14.3 &Old   &3  &\dots &\dots  & \\
B335-V013      &17.135 &0.010 &19.626 &0.033 &18.299 &0.015 &$-527.7$ &14.7 &Young &1  &\dots &\dots  & \\
B338-G076      &13.821 &0.001 &15.271 &0.001 &14.538 &0.001 &$-264.7$ &8.0  &Old   &3  &\dots &\dots  & \\
B341-G081      &15.783 &0.003 &17.400 &0.005 &16.556 &0.004 &$-360.7$ &8.5  &Old   &1  &\dots &\dots  & \\
B342-G094      &17.720 &0.011 &18.012 &0.008 &18.019 &0.010 &$-459.3$ &66.3 &Young &3  & 1.1  &0.2    & \\
B343-G105      &15.885 &0.006 &17.245 &0.012 &16.594 &0.007 &$-360.0$ &1.7  &Old   &3  &\dots &\dots  & \\
B344-G127      &15.716 &0.003 &17.030 &0.007 &16.224 &0.004 &$-243.2$ &15.8 &Old   &3  &\dots &\dots  & \\
B345-G143      &16.287 &0.003 &17.617 &0.005 &16.983 &0.004 &$-354.6$ &7.8  &Old   &3  &\dots &\dots  & \\
B347-G154      &16.338 &0.005 &17.349 &0.009 &16.765 &0.006 &$-263.6$ &16.7 &Old   &3  &\dots &\dots  & \\
B348-G153      &16.702 &0.007 &18.077 &0.017 &17.225 &0.009 &$-187.9$ &8.2  &Old   &3  &\dots &\dots  & \\
B350-G162      &16.233 &0.003 &17.551 &0.005 &16.928 &0.004 &$-413.8$ &9.8  &Old   &1  &\dots &\dots  & \\
B352-G180      &16.404 &0.005 &17.411 &0.010 &16.858 &0.006 &$-292.1$ &9.5  &Old   &3  &\dots &\dots  & \\
B354-G186      &17.620 &0.016 &18.802 &0.032 &18.184 &0.020 &$-162.3$ &14.9 &Old   &3  &\dots &\dots  & \\
B355-G193      &17.658 &0.017 &18.422 &0.024 &17.961 &0.017 &$ -77.8$ &10.6 &Star? &3  &\dots &\dots  & \\
B356-G206      &16.771 &0.007 &18.132 &0.017 &17.258 &0.009 &$-186.2$ &2.1  &Old   &3  &\dots &\dots  & \\
B365-G284      &16.225 &0.006 &17.650 &0.019 &16.948 &0.010 &$ -71.0$ &12.6 &Old   &3  &\dots &\dots  & \\
B366-G291      &15.828 &0.003 &17.296 &0.008 &16.593 &0.005 &$-140.7$ &13.5 &Old   &3  & 0.0  &0.0    & \\
B368-G293      &17.824 &0.020 &18.107 &0.018 &18.117 &0.019 &$-156.8$ &50.0 &Young &2  & 1.4  &0.6    & \\
B370-G300      &15.746 &0.003 &17.412 &0.008 &16.574 &0.005 &$-352.7$ &11.5 &Old   &3  & 0.0  &0.0    & \\
B371-G303      &17.634 &0.013 &18.392 &0.011 &18.053 &0.011 &$ -97.0$ &23.8 &Young &3  &\dots &\dots  & \\
B372-G304      &16.068 &0.004 &17.672 &0.009 &16.829 &0.005 &$-225.8$ &7.7  &Old   &3  &\dots &\dots  & \\
B373-G305      &15.131 &0.002 &16.976 &0.005 &15.966 &0.003 &$-216.2$ &9.9  &Old   &3  &\dots &\dots  & \\
B374-G306      &17.896 &0.017 &18.778 &0.014 &18.408 &0.015 &$-111.0$ &24.8 &Young &3  & 0.0  &0.0    & \\
B375-G307      &17.080 &0.008 &18.859 &0.014 &17.883 &0.009 &$-196.5$ &9.4  &Old   &3  &\dots &\dots  & \\
B376-G309      &17.759 &0.015 &18.437 &0.011 &18.162 &0.012 &$-137.0$ &23.1 &Young &3  &\dots &\dots  & \\
B378-G311      &17.182 &0.011 &18.508 &0.020 &17.917 &0.014 &$-204.4$ &29.2 &Old   &3  &\dots &\dots  & \\
B382-G317      &16.939 &0.007 &18.276 &0.009 &17.600 &0.007 &$-287.6$ &11.7 &Old   &3  &\dots &\dots  & \\
B386-G322      &15.142 &0.002 &16.744 &0.004 &15.920 &0.003 &$-390.6$ &9.6  &Old   &3  &\dots &\dots  & \\
B388           &17.684 &0.013 &20.005 &0.036 &18.694 &0.018 &$ -61.0$ &36.7 &Star  &3  &\dots &\dots  & \\
B391-G328      &16.779 &0.006 &18.322 &0.009 &17.493 &0.007 &$-324.2$ &10.1 &Old   &3  &\dots &\dots  & \\
B392-G329 &(16.327) &\dots &(17.884) &\dots &(16.977) &\dots &$ -74.9$ &15.2 &Young &3 &\dots &\dots  & \\
B431-G027 &(17.084) &\dots &(19.539) &\dots &(18.065) &\dots &$-500.7$ &56.8 &Young &3 &\dots &\dots  & \\
B442-D033 &(17.609) &\dots &(19.008) &\dots &(18.201) &\dots &$-572.3$ &48.1 &Young &4 &\dots &\dots  & \\
B443-D034      &18.154 &0.025 &18.432 &0.014 &18.420 &0.017 &$-534.3$ &25.9 &Young &3  &\dots &\dots  & \\
B448-D035      &17.368 &0.013 &18.352 &0.012 &17.923 &0.012 &$-537.1$ &19.5 &Young &3  &\dots &\dots
&Mean; $\Delta v = 11.9$~\kms \\
B451-D037      &17.755 &0.018 &18.894 &0.019 &18.316 &0.017 &$ -28.9$ &18.1 &Star? &3  &\dots &\dots  & \\
B453-D042      &17.926 &0.022 &18.302 &0.012 &18.254 &0.017 &$-470.9$ &43.1 &Young &3  &\dots &\dots  & \\
B458-D049      &17.552 &0.021 &18.352 &0.014 &17.994 &0.016 &$-494.7$ &39.0 &Young &1  & 2.1  &0.8    & \\
B467-G202      &17.360 &0.013 &18.500 &0.025 &17.836 &0.015 &$-290.3$ &10.3 &Old   &3  &\dots &\dots  & \\
B472-D064      &14.648 &0.002 &16.219 &0.002 &15.436 &0.002 &$-120.5$ &12.1 &Old   &1  &\dots &\dots  & \\
B475-V128      &17.150 &0.011 &18.086 &0.016 &17.682 &0.012 &$-115.6$ &33.9 &Young &3  &\dots &\dots  & \\
B480-V127      &17.640 &0.016 &18.475 &0.020 &18.158 &0.018 &$-120.7$ &26.4 &Young &3  &\dots &\dots  & \\
B483-D085      &17.995 &0.022 &18.796 &0.027 &18.468 &0.024 &$-100.3$ &25.4 &Young &3  &\dots &\dots  & \\
B484-G310      &17.892 &0.020 &18.860 &0.029 &18.444 &0.023 &$-104.9$ &28.3 &Young &3  &\dots &\dots  & \\
BH16           &17.164 &0.029 &18.656 &0.042 &17.623 &0.023 &$-248.4$ &27.8 &Old   &1  & 4.0  &0.7    & \\
BH18           &17.384 &0.036 &19.270 &0.070 &18.428 &0.047 &$-469.8$ &20.6 &Old   &3  & 1.2  &1.1    & \\
C009-LGS04131 &(18.699) &\dots &(19.679) &\dots &(19.136) &\dots &$-483.5$ &51.4 &Young &3 &$>6.0$ &1.0   & \\
DAO23          &18.364 &0.025 &20.592 &0.081 &19.579 &0.046 &$ -16.2$ &40.1 &(Old) &\dots  &\dots &\dots  & \\
DAO30          &17.821 &0.019 &19.169 &0.024 &18.558 &0.019 &$-465.2$ &18.9 &Young &3  &\dots &\dots  & \\
DAO47          &18.494 &0.050 &19.258 &0.031 &18.855 &0.035 &$-511.7$ &31.5 &Young &3  & 3.5  &0.5    & \\
DAO84         &18.643 &0.033 &19.143 &0.020 &19.258 &0.032 &$-210.6$ &132.3 &Young &2  & 0.3  &2.0    & \\
Fan 15         &18.310 &\dots &\dots  &\dots &\dots  &\dots &$-307.4$ &29.3 &\dots &\dots  &\dots &\dots  & \\
Fan 16         &18.640 &\dots &\dots  &\dots &\dots  &\dots &$-302.2$ &24.4 &\dots &\dots  &\dots &\dots 
&Mean; $\Delta v = 6.7$~\kms \\
Fan 37         &15.290 &\dots &\dots  &\dots &\dots  &\dots &$-344.5$ &48.0 &\dots &\dots  & 1.9  &0.5    & \\
Fan 42         &16.610 &\dots &\dots  &\dots &\dots  &\dots &$-270.8$ &43.0 &\dots &\dots  & 1.0  &0.3    & \\
Fan 55         &18.220 &\dots &\dots  &\dots &\dots  &\dots &$-205.6$ &38,4 &\dots &\dots  &\dots &\dots  & \\
G083-V225 &(18.162) &\dots &(19.729) &\dots &(18.816) &\dots &$-337.4$ &41.7 &Young &1 &\dots &\dots  & \\
G137           &18.914 &0.018 &19.170 &0.014 &19.175 &0.015 &$  34.1$ &\dots &Old  &3  & 2.9  &370  &PN \\
KHM31-81 &(19.302) &\dots &(20.433) &\dots &(19.795) &\dots &$-511.8$ &52.5 &Young &3  & 0.0  &0.0    & \\
M009           &17.306 &0.016 &18.661 &0.015 &18.019 &0.014 &$-335.1$ &24.4 &Old   &3  & 0.7  &0.6    & \\
M019           &17.772 &0.030 &19.340 &0.031 &18.628 &0.030 &$-247.6$ &14.5 &Old   &3  &\dots &\dots  & \\
M028           &18.316 &0.051 &19.234 &0.030 &18.811 &0.037 &$ -92.5$ &16.7 &Star  &4  &\dots &\dots  & \\
M040           &18.393 &0.053 &20.210 &0.066 &19.344 &0.057 &$-189.7$ &38.2 &Young &2  & 4.1  &1.6    & \\
M043           &19.337 &0.102 &20.709 &0.090 &19.936 &0.080 &$-190.7$ &46.2 &Young &2  &\dots &\dots  & \\
M045           &18.131 &0.042 &20.010 &0.055 &19.026 &0.043 &$-176.3$ &29.9 &Young &2  &\dots &\dots  & \\
M047           &18.237 &0.046 &19.872 &0.049 &19.005 &0.042 &$ -80.2$ &16.4 &Intermediate &1 & 0.0  &0.0 & \\
M058           &17.885 &0.034 &19.356 &0.032 &18.925 &0.039 &$-145.6$ &19.4 &Young &2  &\dots &\dots  & \\
M059           &18.219 &0.027 &19.666 &0.065 &18.924 &0.037 &$ -89.8$ &20.0 &Young &3  &\dots &\dots  & \\
M094           &19.666 &0.101 &20.753 &0.158 &20.354 &0.130 &$-209.3$ &21.7 &Star  &4  & 0.0  &0.0    & \\
MITA140  &(16.059) &\dots &(19.960) &\dots &(17.574) &\dots &$-328.1$ &19.0 &Old  &1 &\dots &\dots  & \\
MITA166        &18.230 &\dots &\dots  &\dots &\dots  &\dots &$-323.7$ &35.8 &\dots &\dots  &$>1.8$ &0.4   & \\
NB16           &17.491 &0.039 &19.585 &0.092 &18.486 &0.049 &$-197.9$ &24.0 &Old  &3  &$>4.0$ &0.7   & \\
NB17-AU014     &19.060 &0.167 &20.033 &0.152 &19.548 &0.134 &$-308.9$ &43.1 &Old  &4  & 1.3  &0.8    & \\
NB21-AU5       &17.224 &0.031 &19.095 &0.060 &17.940 &0.030 &$-343.3$ &43.2 &Old  &1  & 0.4  &0.3    & \\
NB23           &16.665 &0.019 &18.570 &0.038 &17.519 &0.021 &$-320.9$ &23.8 &Galaxy &3 & 2.8  &1.0 
&FWHM = 262~\kms\tablenotemark{g} \\
NB63           &16.788 &0.021 &17.955 &0.024 &17.296 &0.018 &$-114.9$ &18.4 &Star? &3 & 1.0  &0.4    & \\
NB67-AU13      &15.564 &0.007 &16.559 &0.008 &16.064 &0.006 &$ -23.4$ &17.2 &Star  &3  &\dots &\dots  & \\
NB89     &(17.423) &\dots &(19.433) &\dots &(18.240) &\dots &$-350.2$ &30.1 &Old   &4  & 2.1  &1.5    & \\
PHF7-2   &(17.773) &\dots &(19.123) &\dots &(18.347) &\dots &$-538.7$ &28.4 &Young &1 &\dots &\dots  & \\
SK006A         &18.811 &0.045 &20.267 &0.063 &19.459 &0.043 &$ -24.6$ &38.5 &Star  &4 &\dots &\dots  & \\
SK007A         &17.630 &0.017 &17.563 &0.007 &17.834 &0.012 &$-436.9$ &45.6 &Young &4 &\dots &\dots  & \\
SK008A         &18.581 &0.038 &20.209 &0.059 &19.350 &0.042 &$ -58.8$ &21.8 &Star  &3  &\dots &\dots  & \\
SK009A         &19.374 &0.079 &20.838 &0.106 &20.260 &0.097 &$-415.8$ &23.6 &Star  &4 &\dots &\dots  & \\
SK010A         &18.154 &0.025 &19.519 &0.032 &19.116 &0.031 &$-556.6$ &24.4 &Star  &4 &\dots &\dots  & \\
SK012A         &18.125 &0.025 &20.022 &0.049 &18.964 &0.030 &$-404.5$ &19.7 &Star  &4 &\dots &\dots  & \\
SK013A         &18.568 &0.038 &20.399 &0.069 &19.423 &0.045 &$ -64.1$ &67.7 &Star  &4 &\dots &\dots  & \\
SK014A         &17.460 &0.014 &18.449 &0.013 &17.955 &0.013 &$-484.7$ &44.0 &Star  &4 & 2.2  &3.4    & \\
SK015A         &19.716 &0.110 &20.524 &0.085 &20.416 &0.114 &$-542.0$ &33.1 &(Young) &\dots & 0.3  &0.5  & \\
SK016A         &19.259 &0.070 &21.578 &0.194 &20.275 &0.096 &$-546.2$ &26.8 &(Young) &\dots & 0.5  &0.5    & \\
SK017A         &18.867 &0.050 &19.830 &0.045 &19.322 &0.042 &$-485.0$ &17.3 &Star  &4 &\dots &\dots  & \\
SK018A         &18.701 &0.048 &19.975 &0.047 &19.425 &0.040 &$-345.3$ &14.9 &Young &3  &$>4.0$ &1.2  
&Mean; $\Delta v = 6.5$~\kms \\
SK019A         &18.225 &0.029 &20.675 &0.073 &19.283 &0.031 &\dots    &\dots &Old  &4 &\dots &\dots  & \\
SK021A         &18.251 &0.040 &19.963 &0.054 &19.191 &0.045 &$-508.7$ &29.7  &Star &4 & 0.4  &0.3    & \\
SK022A         &18.631 &0.025 &19.960 &0.037 &19.391 &0.031 &$-475.2$ &19.0  &Star &4 &\dots &\dots  & \\
SK023A         &18.976 &0.078 &20.216 &0.071 &19.920 &0.089 &$-537.7$ &76.1  &Star &4  & 0.0  &0.0    & \\
SK024A         &18.987 &0.034 &21.844 &0.181 &20.039 &0.055 &$-462.8$ &22.6  &Star &4 &\dots &\dots  & \\
SK025A         &19.321 &0.104 &22.211 &0.381 &20.697 &0.173 &$-551.6$ &22.5  &Star &4 &\dots &\dots  & \\
SK026A         &18.904 &0.032 &20.941 &0.085 &19.685 &0.040 &$ -61.8$ &32.7  &Old  &4 &\dots &\dots  & \\
SK027A         &19.167 &0.092 &20.893 &0.126 &20.198 &0.113 &$-487.4$ &24.3  &Star &4 &$>1.5$ &0.4   & \\
SK028A         &18.832 &0.066 &21.565 &0.213 &20.367 &0.127 &$-473.9$ &31.0  &Star &4 &\dots &\dots  & \\
SK029A         &18.718 &0.061 &20.095 &0.063 &19.473 &0.059 &$-464.3$ &32.5  &Star &4 &\dots &\dots  & \\
SK030A         &18.882 &0.071 &20.528 &0.091 &19.621 &0.068 &$-565.8$ &27.2  &Star &4 & 2.2  &0.9    & \\
SK031A         &19.530 &0.128 &21.179 &0.165 &20.648 &0.171 &$-518.9$ &38.3  &Star &3  &\dots &\dots  & \\
SK032A         &18.749 &0.063 &20.239 &0.071 &19.378 &0.055 &$-472.2$ &28.9  &Star &4 &\dots &\dots  & \\
SK033A         &19.017 &0.081 &20.162 &0.068 &19.759 &0.078 &$-454.6$ &43.5  &Star &4 & 0.9  &0.9    & \\
SK037A         &19.896 &0.183 &20.412 &0.090 &20.356 &0.137 &$-417.2$ &76.2  &Star &4 & 1.5  &0.9    & \\
SK039A         &18.114 &0.070 &19.249 &0.074 &18.695 &0.061 &$-125.6$ &17.7  &Star &4 & 1.5  &0.7    & \\
SK040A         &18.802 &0.066 &20.280 &0.073 &19.486 &0.060 &$-466.4$ &58.3  &Star &4 &$>2.0$ &1.9   & \\
SK041A         &18.910 &0.074 &19.615 &0.043 &19.291 &0.052 &$-441.0$ &64.0  &Star &4 & 3.6  &2.2    & \\
SK042A         &19.614 &0.140 &20.379 &0.086 &20.618 &0.170 &$-546.8$ &78.1  &HII  &4 & 0.8  &4.2    & \\
SK043A         &18.493 &0.049 &20.273 &0.071 &19.397 &0.055 &$-121.4$ &51.7  &Star &4 &$>3.0$ &0.9   & \\
SK044A         &18.328 &0.043 &19.466 &0.036 &19.158 &0.045 &$-518.4$ &39.0  &Star &4 &$>12.0$ &5.0  & \\
SK045A         &15.497 &0.003 &16.946 &0.004 &16.153 &0.003 &$  45.7$ &7.1   &Star &4 &\dots &\dots  & \\
SK046A         &18.975 &0.077 &20.264 &0.074 &19.678 &0.072 &$-503.9$ &14.4  &Star &4 &\dots &\dots  & \\
SK047A         &19.681 &0.148 &20.865 &0.128 &20.311 &0.129 &$-380.0$ &91.4  &Star &4 & 2.1  &1.5    & \\
SK048A         &18.129 &0.036 &19.345 &0.032 &18.840 &0.034 &$-427.1$ &79.0  &Star &4 & 4.0  &2.4    & \\
SK049A         &19.378 &0.112 &20.919 &0.131 &20.200 &0.115 &\dots    &\dots &Old  &4 &$>4.0$ &3.6   & \\
SK050A         &17.508 &0.040 &19.384 &0.078 &18.399 &0.046 &$-328.6$ &25.4  &Star &4 & 1.3  &0.5    & \\
SK051A         &18.869 &0.069 &21.305 &0.173 &20.075 &0.099 &$-365.5$ &22.1  &Star &4 &$>5.0$ &1.5   & \\
SK052A         &18.186 &0.027 &19.321 &0.052 &18.777 &0.034 &$ -75.6$ &16.6  &Old  &4 &\dots &\dots  & \\
SK053A         &17.858 &0.013 &19.571 &0.025 &18.643 &0.016 &$-380.2$ &8.8   &Old  &4 &\dots &\dots  & \\
SK054A         &17.702 &0.048 &19.380 &0.079 &18.461 &0.049 &$-614.1$ &38.6  &Old  &4 & 0.0  &0.0    & \\
SK055A         &18.074 &0.034 &19.808 &0.047 &18.861 &0.034 &\dots    &\dots &Old  &4 &\dots &\dots  & \\
SK056A         &18.405 &0.046 &19.853 &0.050 &19.011 &0.039 &$-422.1$ &84.6  &HII  &4 & 2.0  &0.6    & \\
SK058A         &18.945 &0.054 &19.800 &0.082 &19.593 &0.073 &$-246.7$ &23.2  &Star &4 &\dots &\dots  & \\
SK059A         &17.111 &0.027 &19.630 &0.092 &18.169 &0.036 &$ -97.3$ &24.5  &HII  &4 & 7.6  &1.4    & \\
SK060A         &18.561 &0.052 &20.731 &0.104 &19.631 &0.067 &$-342.6$ &17.4  &Old  &4 &\dots &\dots  & \\
SK061A         &18.754 &0.075 &19.823 &0.050 &18.904 &0.040 &$-179.8$ &31.3  &Old  &4 & 0.0  &0.0    & \\
SK062A         &19.081 &0.060 &20.525 &0.143 &19.670 &0.073 &$-134.1$ &18.9  &Old  &4 &\dots &\dots  & \\
SK063A         &17.644 &0.026 &20.095 &0.056 &18.680 &0.031 &$-242.8$ &14.0  &Star &4 &\dots &\dots  & \\
SK064A         &19.305 &0.051 &20.938 &0.095 &19.840 &0.052 &$ -35.0$ &16.1  &Old  &4 &\dots &\dots  & \\
SK065A         &18.094 &0.041 &19.354 &0.032 &18.749 &0.034 &$-152.5$ &42.0  &Star &4 &\dots &\dots  & \\
SK066A         &19.808 &0.198 &20.989 &0.142 &20.645 &0.192 &$-180.1$ &52.0  &Old  &4 &\dots &\dots  & \\
SK067A         &17.988 &0.036 &20.237 &0.065 &19.011 &0.042 &$-167.6$ &36.1  &Galaxy &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
SK068A         &19.083 &0.041 &21.031 &0.101 &19.866 &0.052 &$-330.6$ &36.5  &Young &2 &\dots &\dots  & \\
SK069A         &18.222 &0.046 &19.681 &0.042 &19.159 &0.049 &$-192.5$ &12.3  &Star &4 &\dots &\dots  & \\
SK070A         &18.485 &0.057 &20.855 &0.112 &19.462 &0.063 &$ -97.3$ &21.6  &Galaxy &3 &12.0  &13     & 
Probable M31 cluster\tablenotemark{i} \\
SK071A         &18.760 &0.073 &21.380 &0.178 &19.778 &0.083 &$-133.4$ &17.3  &Old  &3 &\dots &\dots  & \\
SK072A         &16.973 &0.012 &18.799 &0.016 &17.809 &0.012 &$-148.0$ &16.5  &Old  &4 & 1.1  &0.3    & \\
SK073A         &17.507 &0.019 &19.431 &0.027 &18.403 &0.020 &$-436.4$ &10.7  &Old  &4 &\dots &\dots  & \\
SK074A         &18.375 &0.053 &19.938 &0.053 &19.198 &0.050 &$-204.1$ &22.9  &Star &4 &\dots &\dots  & \\
SK075A         &18.873 &0.083 &20.372 &0.079 &19.765 &0.085 &\dots &\dots   &Galaxy &3 &\dots &\dots  &$z = 0.074$ galaxy\tablenotemark{h} \\
SK076A         &18.343 &0.051 &19.989 &0.055 &19.266 &0.053 &$-186.1$ &96.5  &Star &4 &\dots &\dots  & \\
SK077A         &17.813 &0.025 &19.190 &0.023 &18.446 &0.021 &$-209.0$ &39.1  &Star &4 &\dots &\dots  & \\
SK078A         &17.687 &0.028 &19.078 &0.025 &18.508 &0.027 &$-179.6$ &35.1  &Galaxy  &3 &\dots &\dots  & 
Probable M31 cluster\tablenotemark{i} \\
SK079A         &18.025 &0.038 &20.200 &0.063 &19.179 &0.048 &$ -75.4$ &22.3  &Star &3  & 1.7  &0.7    & \\
SK080A         &18.070 &0.024 &19.437 &0.053 &18.432 &0.024 &$-140.5$ &23.1  &Star &4 &\dots &\dots  & \\
SK081A         &18.676 &0.041 &20.997 &0.203 &19.719 &0.074 &$-161.2$ &14.3  &Star &4 &\dots &\dots  & \\
SK082A         &19.327 &0.075 &20.704 &0.170 &19.926 &0.093 &$-135.9$ &31.5  &Star &4 &$>1.5$ &1.0   & \\
SK083A         &19.027 &0.056 &21.215 &0.251 &20.267 &0.121 &$-153.2$ &14.2  &Old  &4 &\dots &\dots  & \\
SK084A         &18.192 &0.036 &19.243 &0.025 &18.983 &0.034 &$-232.7$ &32.1  &(Young) &\dots & 1.1  &1.7    & \\
SK085A         &18.419 &0.056 &19.301 &0.032 &19.192 &0.051 &$ -66.4$ &40.7  &Star &4 &\dots &\dots  & \\
SK086A         &17.243 &0.018 &19.376 &0.030 &18.138 &0.019 &$ -76.6$ &16.3  &Old  &4 &\dots &\dots  & \\
SK087A         &18.084 &0.024 &19.389 &0.051 &18.889 &0.036 &$-112.6$ &16.4  &Star &4 &\dots &\dots  & \\
SK088A         &18.482 &0.033 &21.951 &0.438 &19.552 &0.061 &$-137.0$ &42.0  &Star &4 &\dots &\dots  & \\
SK089A         &18.812 &0.077 &21.061 &0.138 &19.821 &0.087 &$-120.4$ &28.8  &Star &4 &\dots &\dots  & \\
SK090A         &18.915 &0.087 &20.219 &0.070 &19.633 &0.076 &$-178.0$ &24.7  &(Old) &\dots &\dots &\dots  & \\
SK091A         &18.338 &0.030 &19.839 &0.076 &19.553 &0.064 &$-113.1$ &44.9  &Star &4 &$>1.0$ &0.6   & \\
SK092A         &19.299 &0.074 &20.349 &0.126 &19.799 &0.084 &$ -67.2$ &23.4  &(Young) &\dots &\dots &\dots  & \\
SK093A         &18.940 &0.053 &20.445 &0.132 &19.868 &0.087 &$-102.2$ &25.9  &Old  &4 &\dots &\dots  & \\
SK094A         &18.160 &0.043 &19.607 &0.040 &18.934 &0.040 &$-157.8$ &20.7  &Star &3  & 0.5  &1.0    & \\
SK095A         &18.741 &0.044 &20.518 &0.138 &19.859 &0.085 &$ -77.4$ &30.4  &(Old) &\dots &\dots &\dots  & \\
SK096A         &17.942 &0.029 &19.269 &0.025 &18.567 &0.023 &$ -54.6$ &8.6   &Star &4 &\dots &\dots  & \\
SK097A         &18.521 &0.061 &19.748 &0.046 &19.120 &0.048 &$-139.8$ &45.9  &(Old) &\dots &\dots &\dots  & \\
SK098A         &18.553 &0.062 &19.914 &0.052 &19.390 &0.060 &$-141.6$ &16.6  &Star &4 & 0.9  &5.0    & \\
SK099A         &18.300 &0.030 &19.435 &0.054 &18.917 &0.037 &$-111.9$ &39.7  &Star &4 &\dots &\dots  & \\
SK100A         &18.236 &0.046 &19.805 &0.047 &19.130 &0.047 &$-166.3$ &11.9  &Star &4 &\dots &\dots  & \\
SK100C         &(17.963) &\dots &(20.934) &\dots &(19.135) &\dots &$-486.3$ &29.2 &(Old) &\dots &\dots &\dots  & \\
SK101A         &18.795 &0.045 &20.564 &0.125 &19.675 &0.068 &$ -76.2$ &18.2  &Star &4 &\dots &\dots  & \\
SK104A         &17.367 &0.012 &19.109 &0.033 &18.284 &0.019 &$-171.1$ &9.6   &Old  &4 & 0.0  &0.0    & \\
SK105A         &18.497 &0.034 &19.997 &0.076 &19.201 &0.045 &$-135.6$ &17.0  &(Old) &\dots &\dots &\dots  & \\
SK106A         &18.939 &0.051 &20.768 &0.150 &19.960 &0.088 &$-157.8$ &30.9  &Star &4 &\dots &\dots  & \\
V014      &(17.052) &\dots &(18.113) &\dots &(17.519) &\dots &$-489.2$ &55.8 &Young &3  &\dots &\dots  & \\
V031           &17.450 &0.016 &18.628 &0.015 &18.142 &0.013 &$-457.5$ &30.7  &Young &1 &\dots &\dots  & \\
V034           &16.475 &0.016 &17.398 &0.015 &17.969 &0.031 &\dots &\dots    &HII   &3  &\dots &\dots
&$z = 0.017$ galaxy\tablenotemark{h}\\
V202           &\dots  &\dots &\dots  &\dots &\dots  &\dots &$-487.0$ &48.7  &Young &3  &\dots &\dots & \\
VDB0-B195D     &14.889 &0.002 &15.184 &0.001 &15.220 &0.001 &$-561.5$ &48.3  &Young &1  &\dots &\dots & \\
V202 (pos?)    &18.804 &0.047 &20.646 &0.086 &20.714 &0.140 &\dots &\dots    &Young &3  & 1.8  &66    & \\
Ma94a(380)     &14.720 &\dots &\dots  &\dots &\dots  &\dots &$ -31.4$ &6.7   &\dots &\dots & 0.0  &0.066 & \\
MIT311         &18.340 &\dots &\dots  &\dots &\dots  &\dots &$-113.0$ &28.0  &\dots &\dots & 1.8  &0.866 & \\
\enddata
\tablenotetext{a}{Numbers in parenthesis have been transformed into
the Washington system using literature $BVI$ measurements and the 
relations of \citet{bessell}.}
\tablenotetext{b}{The cluster age/type classification has been adopted from the 
following references:  (1) \citet{strader11}; (2) \citet{caldwell11};
(3) \citet{caldwell09}; (4) \citet{peacock} }
\tablenotetext{c} {Derived ratio of [O~III] to H$\beta$ using the procedures
described in \S~2}
\tablenotetext{d}{Classified on the basis of an emission line a 5046~\AA.}
\tablenotetext{e}{Classified on the basis of a 50~\AA\ FWHM 
logarithmic-profile emission line at 4836~\AA.}
\tablenotetext{f}{Classified on the basis of weak emission at 4548~\AA.}
\tablenotetext{g}{Both [O~III] $\lambda 5007$ and H$\beta$ are well resolved
and have the same double-peaked emission profile.}
\tablenotetext{h}{Classified using the redshifted emission lines of H$\beta$
and the [O~III] doublet.}
\tablenotetext{i}{Classified as a galaxy in the literature, but our spectrum
is consistent with the object being a star cluster.}
\label{gc_summary}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\rotate
\tablecaption{Clusters with Candidate Planetary Nebulae}
\tablehead{
\colhead{Cluster} &\colhead{Age (Gyr)\tablenotemark{a}} &\colhead{$M_V$} 
&\colhead{S/N (5007~\AA)} &\colhead{S/N (H$\beta$)} 
&\colhead{$R$\tablenotemark{b}} &\colhead{EW (\AA)} &\colhead{$M_{5007}$} 
&\colhead{$\Delta v$~(\kms)} &\colhead{$\Delta v / \sigma_{\rm eff}$} }
\startdata
\multicolumn{8}{l}{Globular Clusters} \\
B115-G177    &14      &$-8.54$  &72  &16  &3.0  &2.5   &$-2.0$ &$-5$  &0.42 \\
BH16         &Old     &$-6.46$  &8.3 &2.4 &4.0  &0.7   &$+0.7$ &$-19$ &2.71 \\
NB89\tablenotemark{c} 
             &10.4    &$-6.60$  &36  &12  &2.1  &1.5   &$+0.5$ &$-34$ &1.10 \\
\\
\multicolumn{8}{l}{Young Clusters} \\
B458-D049    &0.5     &$-6.73$  &6.0 &1.6 &2.1  &0.8   &$+0.9$ &$+18$ &2.87 \\
M040         &Young   &$-4.98$  &5.5 &1.1 &4.1  &1.6   &$+1.5$ &$+24$ &0.91 \\
C009-LGS04131 &0.3    &$-5.58$  &6.3 &\dots &$>6.0$ &1.0 &$+1.8$ &$+10$ &0.32 \\
SK018A       &0.8     &$-5.09$  &7.0 &\dots &$>4.0$ &1.2 &$+1.9$ &$+8$  &0.50 \\
DAO47        &0.5     &$-5.52$  &3.8 &\dots &3.5    &0.5 &$+2.3$ &$+9$  &0.79 \\
\\
\multicolumn{8}{l}{Possible Clusters} \\
SK044A      &``Star'' &$-5.36$  &15  &\dots &$>12$  &1.9 &$+1.5$ &$+59$ &0.12 \\
SK051A      &``Star'' &$-4.40$  &6.5 &\dots &$>5.0$ &1.5 &$+2.3$ &$-33$ &1.45 \\
\\
\multicolumn{8}{l}{Milky Way Clusters} \\ 
Pal~6/JaFu1    &Old  &$-6.79$  &\dots &\dots &6.3 &\dots &$-3.3$ &$-25$ &0.29 \\
M15/Ps~1       &Old  &$-9.19$  &\dots &\dots &2.0 &\dots &$+0.7$ &$+23$ &1.35 \\
NGC~6441/JaFu2 &Old  &$-9.63$  &\dots &\dots &3.3 &\dots &$+2.8$ &$-21$ &1.06 \\
M22/GJJC-1   &Old  &$-8.50$  &\dots &\dots &$>50$ &\dots &$+5.1$ &$-16$ &1.14 \\
\enddata
\label{gc_cand}
\tablenotetext{a}{Age estimate of \citet{caldwell09, caldwell11}; Objects
labeled as ``Star'' were classified by \citet{peacock}.}
\tablenotetext{b} {Ratio of [O~III] to H$\beta$}
\tablenotetext{c}{Age from \citet{beasley}; emission may be warm ISM}
%\tablenotetext{d}{RBC catalog marks this object as ``controversial''}
\end{deluxetable}
